Dynamics of local quantum information in random unitary circuits

The physics of information scrambling in quantum many-body systems is intimately related to thermalisation and emergence of chaos. However, its standard characterisation through bipartite entanglement or operator growth remains inherently coarse-grained, obscuring the spatiotemporal anatomy of how quantum information flows between different regions of the system and across various length scales. In this work, we develop a theory for the dynamics of local information in local random unitary circuits which resolves the fine-grained microscopic structures of local information flow in such systems. Using the framework of information lattice which systematises the information content at each length scale within each subsystem, we identify a distribution of length scales at which information resides and obtain the dynamics of the distribution. For Haar-random circuits with infinite local Hilbert-space dimensions, we map this dynamics onto an exact classical stochastic process which reveals that this distribution is described by a Tracy-Widom form which moves ballistically in time ($ \propto t$) toward larger scales, accompanied by a $\sim t^{1/3}$ broadening. We also find the same qualitative behaviour for random Clifford circuits acting on qubits. The similar scaling behaviour in two rather different settings hints strongly towards the universality of our results. In the case of Clifford circuits, we develop a phenomenological Markov process for the dynamics of the stabiliser generators in a specific gauge which confirms the Tracy-Widom distribution and the $t^{1/3}$ scaling of the fluctuations. Ultimately, our results establish the universal properties of the dynamics of local quantum information in a length scale-resolved fashion and provide a possible route towards bridging exact microscopic theories for information dynamics with emergent hydrodynamic descriptions of information flow.

==> bigram-mapping.tex <==
\begin{tikzpicture}[scale=0.4]

\foreach \x in {0,...,9}{
    \draw[gray, very thin](\x,4.5) -- (\x,14);
}
\foreach \y in {5,...,14}{
    \draw[gray, very thin](-1,\y) -- (9,\y);
}

\foreach \x in {0,...,9}{
    \draw[gray, very thin](\x,16) -- (\x,20);
}
\foreach \y in {18,...,20}{
    \draw[gray, very thin](0,\y) -- (9,\y);
}

\filldraw[thick, fill=gray!30](-1,17)--++(1,0)--++(0,1)--++(1,0)--++(1,0)--++(0,1)--++(1,0)--++(0,1)--++(1,0)--++(0,-1)--++(1,0)--++(0,-1)--++(1,0)--++(0,1)--++(1,0)--++(0,-1)--++(1,0)--++(1,0)--++(0,-1)--++(1,0)--++(-10,0); 
\node at (-0.5,16.5) {\small{$\gamma_0$}};
\node at (0.5,16.5) {\small{$\gamma_1$}};
\node at (2,16.5) {\small{$\cdots\cdots$}};
% \node at (2.5,16.5) {\small{$\cdots$}};
\node at (8.5,16.5) {\small{$\gamma_9$}};
\node at (9.5,16.5) {\small{$\gamma_{10}$}};

\draw[ultra thick] (0,0+5) --(1,0+5);
\draw[ultra thick] (0,1+5) --(4,1+5);
\draw[ultra thick] (1,2+5) --(4,2+5);
\draw[ultra thick] (2,3+5) --(5,3+5);
\draw[ultra thick] (2,4+5) --(5,4+5);
\draw[ultra thick] (3,5+5) --(7,5+5);
\draw[ultra thick] (3,6+5) --(7,6+5);
\draw[ultra thick] (6,7+5) --(8,7+5);
\draw[ultra thick] (6,8+5) --(9,8+5);
\draw[ultra thick] (8,9+5) --(9,9+5);

\draw[dashed, thick, Red!90] (0,0+5)--(0,1+5)--(1,2+5)--(2,3+5)--(2,4+5)--(3,5+5)--(3,6+5)--(6,7+5)--(6,8+5)--(8,9+5);

\filldraw[draw=Red!90, thick, fill=white] (0,0+5) circle (6pt);
\filldraw[draw=Red!90, thick, fill=white] (0,1+5) circle (6pt);
\filldraw[draw=Red!90, thick, fill=white] (1,2+5) circle (6pt);
\filldraw[draw=Red!90, thick, fill=white] (2,3+5) circle (6pt);
\filldraw[draw=Red!90, thick, fill=white] (2,4+5) circle (6pt);
\filldraw[draw=Red!90, thick, fill=white] (3,5+5) circle (6pt);
\filldraw[draw=Red!90, thick, fill=white] (3,6+5) circle (6pt);
\filldraw[draw=Red!90, thick, fill=white] (6,7+5) circle (6pt);
\filldraw[draw=Red!90, thick, fill=white] (6,8+5) circle (6pt);
\filldraw[draw=Red!90, thick, fill=white] (8,9+5) circle (6pt);

\fill[Red!90] (0,0+5) circle (3pt);
\fill[Red!90] (0,1+5) circle (3pt);
\fill[Red!90] (1,2+5) circle (3pt);
\fill[Red!90] (2,3+5) circle (3pt);
\fill[Red!90] (2,4+5) circle (3pt);
\fill[Red!90] (3,5+5) circle (3pt);
\fill[Red!90] (3,6+5) circle (3pt);
\fill[Red!90] (6,7+5) circle (3pt);
\fill[Red!90] (6,8+5) circle (3pt);
\fill[Red!90] (8,9+5) circle (3pt);


\draw[dashed, thick, Blue!60](1,0+5)--(4,1+5)--(4,2+5)--(5,3+5)--(5,4+5)--(7,5+5)--(7,6+5)--(8,7+5)--(9,8+5)--(9,9+5);

\filldraw[draw=Blue!60, thick, fill=white] (1,0+5) circle (6pt);
\filldraw[draw=Blue!60, thick, fill=white] (4,1+5) circle (6pt);
\filldraw[draw=Blue!60, thick, fill=white] (4,2+5) circle (6pt);
\filldraw[draw=Blue!60, thick, fill=white] (5,3+5) circle (6pt);
\filldraw[draw=Blue!60, thick, fill=white] (5,4+5) circle (6pt);
\filldraw[draw=Blue!60, thick, fill=white] (7,5+5) circle (6pt);
\filldraw[draw=Blue!60, thick, fill=white] (7,6+5) circle (6pt);
\filldraw[draw=Blue!60, thick, fill=white] (8,7+5) circle (6pt);
\filldraw[draw=Blue!60, thick, fill=white] (9,8+5) circle (6pt);
\filldraw[draw=Blue!60, thick, fill=white] (9,9+5) circle (6pt);

\fill[Blue!60](1,0+5) circle (3pt);
\fill[Blue!60](4,1+5) circle (3pt);
\fill[Blue!60](4,2+5) circle (3pt);
\fill[Blue!60](5,3+5) circle (3pt);
\fill[Blue!60](5,4+5) circle (3pt);
\fill[Blue!60](7,5+5) circle (3pt);
\fill[Blue!60](7,6+5) circle (3pt);
\fill[Blue!60](8,7+5) circle (3pt);
\fill[Blue!60](9,8+5) circle (3pt);
\fill[Blue!60](9,9+5) circle (3pt);
\draw[>=Stealth, ->, thick] (-1,4.5) -- (10,4.5) node[below]{\small{${\color{Red!75}{e_\alpha^-}},{\color{Blue!75}{e_\alpha^+}}$}};
\draw[>=Stealth, ->, thick] (-1,4.5) -- (-1,15) node[right]
{\small{$\alpha$}};

\foreach \l in {0,...,9}{
    \edef\maxN{\numexpr9-\l\relax}
    \foreach \n in {0,...,\maxN}{
        \filldraw[draw=black, thick,fill=white] (11+\n+0.5*\l, \l+5) circle (7pt);
    }   
}
\fill[black] (11.5,6)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\fill[black] (19.5,6)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\fill[black] (18,7)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\fill[black] (13.5,8)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\fill[black] (14.5,8) circle (7pt);
\fill[black] (18.5,8)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\fill[black] (13,9)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\fill[black] (16,9) circle (7pt);


\fill[OliveGreen, fill opacity=0.3, rounded corners=4] (0.5,5+1.5) rectangle (4.5,5+2.5);
\draw[OliveGreen, thick, dashed, rounded corners=4] (0.5,5+1.5) rectangle (4.5,5+2.5);


\fill[YellowOrange, fill opacity=0.3, rounded corners=4] (2.5,5+4.5) rectangle (7.5,5+6.5);
\draw[YellowOrange, thick, dashed, rounded corners=4]  (2.5,5+4.5) rectangle (7.5,5+6.5);

\fill[OliveGreen, fill opacity=0.3, rounded corners=3] (13.5,7.25) -- ++(0.75,0.75) --++(-0.75,0.75) --++(-0.75,-0.75) -- cycle;

\fill[YellowOrange, fill opacity=0.3, rounded corners=3] (16,8.25) -- ++(0.75,0.75) --++(-0.75,0.75) --++(-0.75,-0.75) -- cycle;


\fill[white, fill opacity=0.8](4.5,5.5) rectangle (10.5,7.5);

\draw[OliveGreen, >=Stealth, ->, thick,dashed, rounded corners=6] (4,6.5) -- (10,6.5) -- (13.25,7.75);

\draw[YellowOrange, >=Stealth, ->, thick,dashed, rounded corners=6] (6.5,11.5) -- (10,11.5) -- (15.75,9.25);

\node at (7.5,7.1) {\footnotesize{\color{OliveGreen} $(e_2^-,e_2^+)=(1,4)$}};
\node at (7.5,5.9) {\footnotesize{\color{OliveGreen} $(n,l)=(5/2,3)$}};


\filldraw[draw=black,fill=gray] (4-0.1,16) --++(0.2,0) --++(0,-1) -- ++(0.25,0) -- ++(-0.35,-0.35) -- ++(-0.35,0.35) --++(0.25,0) -- ++(0,1) --cycle;

\filldraw[draw=black,fill=gray] (10,10) --++(0,0.2) --++(1,0) -- ++(0,0.25) -- ++(0.35,-0.35) -- ++(-0.35,-0.35) --++(0,0.25) -- ++(-1,0) --cycle;

\node at (-0.5,20) {(a)};

\node at (11.5,15) {(b)};

\end{tikzpicture}

==> clifford-bigram.tex <==
\begin{tikzpicture}[scale=0.4]

\foreach \x in {0,...,7}{
    \draw[gray, very thin](\x,4.5) -- (\x,10);
}

\foreach \l in {0,...,7}{
    \edef\maxN{\numexpr7-\l\relax}
    \foreach \n in {0,...,\maxN}{
        \filldraw[draw=black, thick,fill=white] (11+\n+0.5*\l, \l+4) circle (7pt);
    }   
}
\fill[black] (13,4)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\fill[black] (11.5,5)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\fill[black] (15.5,5)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\fill[black] (17.5,5) circle (7pt);
\fill[black] (13,6)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\fill[black] (14,6)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\fill[black] (13,8)-- ++(180:7pt) arc (180:360:7pt) -- cycle;

\draw[ultra thick, Blue!50] (1.85,5) -- (2.15,5);
\node at (1.85,5) {$\mathbf{\mathsf{x}}$};
\node at (2.15,5) {$\mathbf{\mathsf{x}}$};
\draw[thick] (1.85,5) -- (2.15,5);


\def\x{0};
\def\y{1};
\draw[ultra thick, Blue!50] (\x,6) -- (\y,6);
\node at (\x,6) {$\mathbf{\mathsf{x}}$};
\node at (\y,6) {$\mathbf{\mathsf{x}}$};
\draw[thick] (\x,6) -- (\y,6);

\def\x{4};
\def\y{5};
\draw[ultra thick, Blue!50] (\x,6) -- (\y,6);
\node at (\x,6) {$\mathbf{\mathsf{x}}$};
\node at (\y,6) {$\mathbf{\mathsf{x}}$};
\draw[thick] (\x,6) -- (\y,6);

\def\x{6};
\def\y{7};


\filldraw[draw=YellowOrange, dashed, thick, fill=YellowOrange!20, rounded corners=4](\x-0.35,6-0.35) rectangle (\y+0.35,6.5+0.35);

\draw[ultra thick, Blue!50] (\x,6) -- (\y,6);
\node at (\x,6) {$\mathbf{\mathsf{x}}$};
\node at (\y,6) {$\mathbf{\mathsf{x}}$};
\draw[thick] (\x,6) -- (\y,6);




\def\x{6};
\def\y{7};
\draw[ultra thick, Blue!50] (\x,6.5) -- (\y,6.5);
\node at (\x,6.5) {$\mathbf{\mathsf{x}}$};
\node at (\y,6.5) {$\mathbf{\mathsf{x}}$};
\draw[thick] (\x,6.5) -- (\y,6.5);

\def\x{3};
\def\y{5};
\draw[ultra thick, Blue!50] (\x,7) -- (\y,7);
\node at (\x,7) {$\mathbf{\mathsf{x}}$};
\node at (\y,7) {$\mathbf{\mathsf{x}}$};
\draw[thick] (\x,7) -- (\y,7);

\def\x{1};
\def\y{3};
\draw[ultra thick, Blue!50] (\x,7.5) -- (\y,7.5);
\node at (\x,7.5) {$\mathbf{\mathsf{x}}$};
\node at (\y,7.5) {$\mathbf{\mathsf{x}}$};
\draw[thick] (\x,7.5) -- (\y,7.5);

\def\x{0};
\def\y{4};

\filldraw[draw=OliveGreen, dashed, thick, fill=OliveGreen!20, rounded corners=4](\x-0.35,9-0.35) rectangle (\y+0.35,9+0.35);




\draw[ultra thick, Blue!50] (\x,9) -- (\y,9);
\node at (\x,9) {$\mathbf{\mathsf{x}}$};
\node at (\y,9) {$\mathbf{\mathsf{x}}$};
\draw[thick] (\x,9) -- (\y,9);




\draw[thick] (0,4) -- (7,4);
\foreach \x in {0,...,7}{
\fill (\x,4) circle (3pt);
\node at (\x,3.5) {{\footnotesize{\x}}};
}
\node at (-1,3.5) {{\footnotesize{$i=$}}};


% \fill[OliveGreen, fill opacity=0.3, rounded corners=4] (2,5+1.5) rectangle (4.5,5+2.5);
% \draw[OliveGreen, thick, dashed, rounded corners=4] (2,5+1.5) rectangle (4.5,5+2.5);


% \fill[YellowOrange, fill opacity=0.3, rounded corners=4] (2.5,5+4.5) rectangle (7.5,5+6.5);
% \draw[YellowOrange, thick, dashed, rounded corners=4]  (2.5,5+4.5) rectangle (7.5,5+6.5);

\fill[OliveGreen, fill opacity=0.3, rounded corners=3] (13.5-0.5,7.25) -- ++(0.75,0.75) --++(-0.75,0.75) --++(-0.75,-0.75) -- cycle;

\fill[YellowOrange, fill opacity=0.3, rounded corners=3] (16+1.5,8.25-4) -- ++(0.75,0.75) --++(-0.75,0.75) --++(-0.75,-0.75) -- cycle;


% \fill[white, fill opacity=0.8](4.5,5.5) rectangle (10.5,7.5);

\draw[OliveGreen, >=Stealth, ->, thick,dashed, rounded corners=6] (4.5,9) to[out=0,in=180-30] (13.25-0.5,8);

\draw[YellowOrange, >=Stealth, ->, thick,dashed, rounded corners=6] (7.35,6.25) to[out=-30,in=180+15] (16+1.25,5);



% \draw[YellowOrange, >=Stealth, ->, thick,dashed, rounded corners=6] (6.5,11.5) -- (10,11.5) -- (15.75,9.25);

\node at (7.5,9.5) {\footnotesize{\color{OliveGreen} $(e_l,e_r)=(0,4)$}};
\node at (7.5,8.5) {\footnotesize{\color{OliveGreen} $(n,l)=(3,4)$}};


% \filldraw[draw=black,fill=gray] (4-0.1,16) --++(0.2,0) --++(0,-1) -- ++(0.25,0) -- ++(-0.35,-0.35) -- ++(-0.35,0.35) --++(0.25,0) -- ++(0,1) --cycle;

% \filldraw[draw=black,fill=gray] (10,10) --++(0,0.2) --++(1,0) -- ++(0,0.25) -- ++(0.35,-0.35) -- ++(-0.35,-0.35) --++(0,0.25) -- ++(-1,0) --cycle;

% \node at (-0.5,20) {(a)};

% \node at (11.5,15) {(b)};

\end{tikzpicture}

==> clifford-bw.tex <==
\begin{tikzpicture}[scale=0.4]

\foreach \x in {0,2,4,6,8}{
    \draw[thick](\x,-0.5) -- (\x,5.5);
    \draw[thick](\x+1,-0.5) -- (\x+1,5.5);
    \filldraw[draw=black,thick,fill=gray](\x-0.15,-0.5)--(\x+0.15,-0.5)--(\x,-0.7)--cycle;

    \filldraw[draw=black,thick,fill=gray](\x-0.15+1,-0.5)--(\x+0.15+1,-0.5)--(\x+1,-0.7)--cycle;
    \foreach \y in {0,2,4}{
        \filldraw[draw=black,thick,fill=Blue!50, rounded corners=2](\x-0.1,\y-0.25) rectangle (\x+1+.1,\y+0.25);
    }
}
\foreach \x in {1,3,5,7}{
    \foreach \y in {1,3,5}{
\filldraw[draw=black,thick,fill=Blue!50, rounded corners=2](\x-0.1,\y-0.25) rectangle (\x+1+.1,\y+0.25);
    }
}

\draw[thick](11,2)--(11,3);
\draw[thick](12,2)--(12,3);
\filldraw[draw=black,thick,fill=Blue!50, rounded corners=2](11-0.1,2.5-0.25) rectangle (11+1+.1,2.5+0.25);

\node at (13,2.5) {$=$};

\draw[thick](14,1.5)--(14,3.5);
\draw[thick](15,1.5)--(15,3.5);
\filldraw[draw=black,thick,fill=gray, rounded corners=2](14-0.1,3-0.25) rectangle (14+1+.1,3+0.25);

\draw[>=stealth, ->, thick, gray] (15.15,3) to[out=0,in=270] (16,4);

\node at (15.1,4.35) {\footnotesize{$\{\mathbb{I}_4,{\rm CNOT}_L,{\rm CNOT}_R\}$}};


\filldraw[draw=black,thick,fill=Orange, rounded corners=2](14-0.25,2-0.25) rectangle (14+.25,2+0.25);
\filldraw[draw=black,thick,fill=Orange, rounded corners=2](15-0.25,2-0.25) rectangle (15+.25,2+0.25);

\draw[>=stealth, ->, thick, Orange] (15.25,2) to[out=0,in=90] (16,1);
\node at (15.5,0.65) {\footnotesize{$\{\mathbb{I}_2,H,P\}$}};


\draw[>=stealth, ->, thick, Black] (-0.5,0.5) -- ++(0,4.0);
\node[rotate=90] at (-1,2.5) {\footnotesize{time}};

\end{tikzpicture}

==> constraints.tex <==
\begin{tikzpicture}[x=0.7cm, y=0.35cm]
\fill[fill=Apricot, rounded corners=6pt] (-0.5,-2) rectangle (2.5,-1);
\fill[fill=Apricot, rounded corners=6pt] (5.5,-2) rectangle (9.5,-1);
\fill[fill=Salmon, rounded corners=6pt] (2.5,-2) rectangle (5.5,-1);
\fill[fill=Salmon, rounded corners=7pt] (4,2.5+0.25) -- ++(-4*0.707/2-0.25,-4*0.707-0.5) -- (4+2*0.707+0.25,2.5 - 4*0.707-0.25) --  cycle;
\fill[fill=Gray!40,rounded corners=5pt] (4,3) -- (2.5,6) -- (1,3) -- (2.5,0) -- cycle;
\fill[fill=Gray!40,rounded corners=5pt] (4,3) -- (5.5,0) --(7.5,4) --(6,7) --cycle;
\foreach \l in {0,...,9}{
    \edef\maxN{\numexpr9-\l\relax}
    \foreach \n in {0,...,\maxN}{
        \filldraw (\n+0.5*\l, \l) circle (1.4pt);
    }   
}
\foreach \l in {0,...,2}{
\node at (-1.2+0.5*\l,\l) {\small $l=\l$};
}
\foreach \l in {0,...,9}{
\filldraw (\l, -1.5) circle (3pt);
}

\draw[thick, dotted] (0,2.8) -- (1-0.2,5-0.6);
\node at (1,-2.5) {{\color{Orange}{$C$}}};
\node at (4,-2.5) {{\color{red!70}{$A$}}};
\node at (7,-2.5) {{{$j$}}};
\node at (8,-2.5) {{\color{Orange}{$B$}}};
\filldraw[rounded corners=5pt, draw= OliveGreen, thick,dashed, fill=
OliveGreen, fill opacity=0.2] (7,-0.75) -- ++(0.25+0.125,0.75) -- ++(-3.75-0.125,7.75) -- ++(-0.25-0.125,-0.75) -- cycle;
\filldraw[rounded corners=5pt, draw= OliveGreen, thick,dashed, fill=
OliveGreen, fill opacity=0.2] (7,-0.75) -- ++(-0.25-0.125,0.75) -- ++(1.25+0.125,2.75) -- ++(0.25+0.125,-0.5-0.25) -- cycle;
\node at (2,6.5) {\small {\color{black!70}{$\mathfrak{I}(A:C)$}}};
\node at (6.8,7.5) {\small {\color{black!70}{$\mathfrak{I}(A:B)$}}};
\draw[thick](0,-1.5) -- (9,-1.5);
\end{tikzpicture}

==> currents.tex <==
\begin{tikzpicture}[x=0.7cm, y=0.35cm]
\filldraw[draw= Mahogany, thick,dashed, fill=
Mahogany, fill opacity=0.2,rounded corners=5pt]  (3.25,6.5) to[out=135,in=135] (2.25,4.5) -- (4.75,-0.5) -- (3.25+3.5,-0.5) -- cycle;
\filldraw[draw= YellowOrange, thick,dashed, fill=
YellowOrange, fill opacity=0.2,rounded corners]  (7.75,2.5) to[out=45,in=45] (6.75,4.5) -- ++(-2.5,-5) -- (7.75-1.5,2.5-3) -- cycle;
\fill[rounded corners=7pt,fill=
gray, fill opacity=0.4] (8,-0.5-0.5) -- ++(0.5,1) -- ++(-4.5,9) -- ++(-0.5,-1) -- cycle;
\foreach \l in {0,...,9}{
    \edef\maxN{\numexpr9-\l\relax}
    \foreach \n in {0,...,\maxN}{
        \filldraw (\n+0.5*\l, \l) circle (1.4pt);
    }   
}
% \foreach \l in {0,...,2}{
% \node at (-1.2+0.5*\l,\l) {\small $l=\l$};
% }
\foreach \l in {0,...,9}{
\filldraw (\l, -3) circle (3pt);
}
\foreach \i in {0,...,5}{
\draw[>=stealth, <->, Mahogany, thick] (5-\i*0.5+0.05,\i+0.1)-- ++ (0.4,0.8);
}
\foreach \i in {0,...,3}{
\draw[>=stealth, <->, Orange, thick] (6+\i*0.5-0.05,\i+0.1)-- ++ (-0.4,0.8);
}
\draw[>=stealth, <->, gray, thick] (5.1,0)-- ++ (0.8,0);
\draw[ thick] (5,-3) -- ++(0,2.25);
\draw[ thick] (6,-3) -- ++(0,2.25);
\filldraw[draw=black, thick, fill=Mahogany, rounded corners] (4.75,-2.25) rectangle (6.25,-1.25);
\draw[thick](0,-3) -- (9,-3);

\node at (5,-3.75) {$i$};
\node at (6,-3.75) {$i+1$};
\node at (8,-3.75) {$j$};

\node at (0,9) {(a)};
\end{tikzpicture}

==> currents1.tex <==
\begin{tikzpicture}[x=0.7cm, y=0.35cm]
\def\sc{1.5};
\foreach \x in {1,2,3,4}{
\fill[black!20] (\sc*\x,\sc*2) circle (2.5pt);
\fill[black!20] (\sc*\x,\sc*4) circle (2.5pt);
}
\foreach \x in {1,2,3}{
\draw[>=stealth, ->, Mahogany!20, ultra thick] (\sc*\x+\sc*0.05,\sc*2+\sc*0.1)-- ++(\sc*0.4,\sc*0.8);
\draw[>=stealth, ->, Mahogany!20, ultra thick] (\sc*\x+\sc*0.05,\sc*4+\sc*0.1)-- ++(\sc*0.4,\sc*0.8);
\draw[>=stealth, ->, YellowOrange!20, ultra thick] (\sc*\x+\sc-\sc*0.05,\sc*2+\sc*0.1)-- ++(-\sc*0.4,\sc*0.8);
\draw[>=stealth, ->, YellowOrange!20, ultra thick] (\sc*\x+\sc-\sc*0.05,\sc*4+\sc*0.1)-- ++(-\sc*0.4,\sc*0.8);
}
\foreach \x in {1,2,3}{
\fill[black!20] (\sc*\x+\sc*0.5,\sc*1) circle (2.5pt);
\fill[black!20] (\sc*\x+\sc*0.5,\sc*3) circle (2.5pt);
\fill[black!20] (\sc*\x+\sc*0.5,\sc*5) circle (2.5pt);
\draw[>=stealth, ->, Mahogany!20, ultra thick] 
(\sc*\x+\sc*0.5+\sc*0.05,\sc*1+\sc*0.1)-- ++(\sc*0.4,\sc*0.8);
\draw[>=stealth, ->, Mahogany!20, ultra thick] (\sc*\x+\sc*0.5+\sc*0.05,\sc*3+\sc*0.1)-- ++(\sc*0.4,\sc*0.8);
\draw[>=stealth, ->, YellowOrange!20, ultra thick] 
(\sc*\x+\sc*0.5-\sc*0.05,\sc*1+\sc*0.1)-- ++(-\sc*0.4,\sc*0.8);
\draw[>=stealth, ->, YellowOrange!20, ultra thick] (\sc*\x+\sc*0.5-\sc*0.05,\sc*3+\sc*0.1)-- ++(-\sc*0.4,\sc*0.8);
}
\fill[black] (\sc*2.5,\sc*3) circle (2.5pt);
\draw[>=stealth, ->, ultra thick,YellowOrange] (\sc*2.5-\sc*0.05,\sc*3+\sc*0.1)-- ++(-\sc*0.4,\sc*0.8);
\draw[>=stealth, <-, ultra thick,YellowOrange] (\sc*2.5+\sc*0.05,\sc*3-\sc*0.1)-- ++(\sc*0.4,-\sc*0.8);
\draw[>=stealth, ->, ultra thick,Mahogany] (\sc*2.5+\sc*0.05,\sc*3+\sc*0.1)-- ++(\sc*0.4,\sc*0.8);
\draw[>=stealth, <-, ultra thick,Mahogany] (\sc*2.5-\sc*0.05,\sc*3-\sc*0.1)-- ++(-\sc*0.4,-\sc*0.8);

\node at (\sc*2.5+1.0,\sc*3-0.25) {\small $(n,l)$};
\node at (\sc*2.5+\sc,\sc*3+1) {{\color{Mahogany}\small $J_+(n,l)$}};
\node at (\sc*2.5-\sc,\sc*3+1) {{\color{Orange}\small $J_-(n,l)$}};

\foreach \x in {-10,...,-1}{
\draw[thick](\x*0.5+0.25,\sc*1) -- (\x*0.5+0.25,\sc*5);
}
\def\x{-10};
\def\t{1};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-5};
\def\t{1};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-3};
\def\t{1};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-8};
\def\t{1.5};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-2};
\def\t{1.5};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-2};
\def\t{1.5};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-6};
\def\t{1.75};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-10};
\def\t{2.25};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-4};
\def\t{2.5};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-2};
\def\t{2.6};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-8};
\def\t{3};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-4};
\def\t{3.2};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-6};
\def\t{3.5};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-10};
\def\t{3.8};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-3};
\def\t{4};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\node at (-5.5,8) {(b)};
\node at (1,8) {(c)};

\def\x{-9};
\def\t{4.25};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);

\def\x{-7};
\def\t{2.25};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);



% \filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](-10*0.5-0.1+0.25,\sc+0.25) rectangle (-9*0.5+0.1+0.25,\sc+0.75);
\end{tikzpicture}

==> haar-min-cut.tex <==
\begin{tikzpicture}[scale=0.34]
\foreach \x in {0,...,15}{
\draw[thick](\x,-1) -- (\x,12);
\filldraw[draw=black,thick, fill=white] (\x,-1) circle (4pt);
}
\def\x{0};
\foreach \y in {0,4,9}{
\filldraw[draw=black,thick, fill=Mahogany, rounded corners=2] (\x-0.2,\y-0.25) rectangle (\x+1+0.2,\y+0.25);
}
\def\x{1};
\foreach \y in {2,6,8,10}{
\filldraw[draw=black,thick, fill=Mahogany, rounded corners=2] (\x-0.2,\y-0.25) rectangle (\x+1+0.2,\y+0.25);
}
\def\x{2};
\foreach \y in {0,9}{
\filldraw[draw=black,thick, fill=Mahogany, rounded corners=2] (\x-0.2,\y-0.25) rectangle (\x+1+0.2,\y+0.25);
}
\def\x{3};
\foreach \y in {3,6,8}{
\filldraw[draw=black,thick, fill=Mahogany, rounded corners=2] (\x-0.2,\y-0.25) rectangle (\x+1+0.2,\y+0.25);
}
\def\x{4};
\foreach \y in {5,7,9}{
\filldraw[draw=black,thick, fill=Mahogany, rounded corners=2] (\x-0.2,\y-0.25) rectangle (\x+1+0.2,\y+0.25);
}
\def\x{5};
\foreach \y in {3}{
\filldraw[draw=black,thick, fill=Mahogany, rounded corners=2] (\x-0.2,\y-0.25) rectangle (\x+1+0.2,\y+0.25);
}
\def\x{6};
\foreach \y in {0,7,9.5}{
\filldraw[draw=black,thick, fill=Mahogany, rounded corners=2] (\x-0.2,\y-0.25) rectangle (\x+1+0.2,\y+0.25);
}
\def\x{7};
\foreach \y in {6,8.5,11}{
\filldraw[draw=black,thick, fill=Mahogany, rounded corners=2] (\x-0.2,\y-0.25) rectangle (\x+1+0.2,\y+0.25);
}
\def\x{8};
\foreach \y in {1,5,7.5,9.5}{
\filldraw[draw=black,thick, fill=Mahogany, rounded corners=2] (\x-0.2,\y-0.25) rectangle (\x+1+0.2,\y+0.25);
}
\def\x{9};
\foreach \y in {3,11}{
\filldraw[draw=black,thick, fill=Mahogany, rounded corners=2] (\x-0.2,\y-0.25) rectangle (\x+1+0.2,\y+0.25);
}
\def\x{10};
\foreach \y in {5,7,9}{
\filldraw[draw=black,thick, fill=Mahogany, rounded corners=2] (\x-0.2,\y-0.25) rectangle (\x+1+0.2,\y+0.25);
}
\def\x{11};
\foreach \y in {3.5,6,8.25,10}{
\filldraw[draw=black,thick, fill=Mahogany, rounded corners=2] (\x-0.2,\y-0.25) rectangle (\x+1+0.2,\y+0.25);
}
\def\x{12};
\foreach \y in {1,5}{
\filldraw[draw=black,thick, fill=Mahogany, rounded corners=2] (\x-0.2,\y-0.25) rectangle (\x+1+0.2,\y+0.25);
}
\def\x{13};
\foreach \y in {3,6,8.5,11}{
\filldraw[draw=black,thick, fill=Mahogany, rounded corners=2] (\x-0.2,\y-0.25) rectangle (\x+1+0.2,\y+0.25);
}
\def\x{14};
\foreach \y in {0,7,10}{
\filldraw[draw=black,thick, fill=Mahogany, rounded corners=2] (\x-0.2,\y-0.25) rectangle (\x+1+0.2,\y+0.25);
}

\draw[ultra thick, Red, rounded corners] (6.5,12) -- ++(0,-1.5) --++(1,0) --++(0,-1.5) --++(2,0) --++(0,1.5) --++(1,0) --++(0,1.5) ;




\draw[ultra thick, Blue, rounded corners] (5.5,12) -- ++(0,-8) --++(-1,0) --++(0,-5.5);
\draw[ultra thick, Blue, rounded corners] (0.5,12) -- ++(0,-2) --++(-1,0);



\draw[ultra thick, ForestGreen, rounded corners] (3.5,12.5) -- ++(0,-4) --++(-1,0) --++(0,-7) --++(1,0) --++(0,-3);
\draw[ultra thick, ForestGreen, rounded corners] (11.5,12.5) -- ++(0,-2) --++(-1,0) --++(0,-1) -- ++(-0.9,0) --++(0,-5.5) -- ++(0.9,0) -- ++(0,-5.5);


\fill[Red!50, rounded corners=2] (6.5,11.75) rectangle (10.5,12.25);
\fill[Blue!50, rounded corners=2] (0.5,11.75) rectangle (5.5,12.25);
\fill[ForestGreen!50, rounded corners=2] (3.5,12.5) rectangle (11.5,13);




\fill[gray!50] (17,5) -- ++(1,0) --++(0,-1) -- ++(1,0) --++(0,-1) --++(1,0) --++(0,-1) -- ++(-3,0) --cycle;
\draw[thick] (17,5) -- ++(1,0) --++(0,-1) -- ++(1,0) --++(0,-1) --++(1,0) --++(0,-1);
\draw[ultra thick] (18,4) -- (19,4);
\node at (18.5,4.5) {\footnotesize $\gamma_i$};

\fill[gray!50] (22-1,5-1) -- (25-1,5-1) -- (25-1,3-1) -- (22-1,3-1) -- cycle;
\draw[Mahogany,thick] (23-1,5-1) rectangle (24-1,6-1);
\draw[thick] (22-1,5-1) -- (25-1,5-1);
\draw[ultra thick] (23-1,5-1) -- (24-1,5-1);
\draw[>=stealth, ->] (24-1,5-1) to[out=30, in =-45] (24-1,6-1);
\node at (23.5-1,5.5-1) {\footnotesize $\gamma_i$};



\fill[gray!50] (21,0) -- ++(1,0) -- ++(0,-1) -- ++(1,0) -- ++(0,1) --++(1,0) -- ++(0,-1) -- ++(-3,0) --cycle;
\draw[thick] (21,0) -- ++(1,0) -- ++(0,-1) -- ++(1,0) -- ++(0,1) --++(1,0);
\draw[ultra thick] (22,-1) -- (23,-1);
\draw[Mahogany, thick] (22,0) -- ++(0,1) -- ++(1,0) --++(0,-1);
\draw[>=stealth, ->] (23,-1) to[out=30, in =-45] (23,1);
\node at (22.5,0) {\footnotesize $\gamma_i$};



\fill[gray!50] (17,0) -- ++(2,0) -- ++(0,1) -- ++(1,0) -- ++(0,-2) --++(-3,0) --cycle;
\draw[thick] (17,0) -- ++(2,0) -- ++(0,1) -- ++(1,0);
\draw[ultra thick] (18,0) -- (19,0);
\draw[Mahogany, thick] (18,0) -- ++(0,1) -- ++(1,0) ;
\draw[>=stealth, ->] (18,0) to[out=150, in =-135] (18,1);
\node at (18.5,0.5) {\footnotesize $\gamma_i$};

\foreach \x in {18,20,22,24}{
\draw[thick] (\x,7) -- ++(0,5);
}





\draw[Blue, ultra thick, rounded corners=6] (19,7.5) -- (19,10.5) -- (21,11.5);
\draw[ForestGreen, ultra thick, rounded corners=6] (23,7.5) -- (23,10.5) -- (21,11.5);
\draw[ultra thick, Red, rounded corners] (21,7.5) -- (22.5,9) -- (22.5,10) -- (21,11.5);
\draw[thick] (24,6.5) -- ++(0,5.5);



\foreach \x in {18,20,22}{
\draw[gray, ultra thick] (\x+1,6.5) -- ++(0,1);
\draw[draw=gray, ultra thick] (\x+1,7.5) circle (10 pt);
\fill[gray] (\x+1,7.5) circle (4 pt);
}

\filldraw[draw=black,thick, fill=Mahogany, rounded corners=2](19.75,9) rectangle (22.25,10);

\draw[draw=gray, ultra thick] (21,11.5) circle (10 pt);
\fill[gray] (21,11.5) circle (4 pt);

\fill[Blue] (20,11) circle (6 pt);
\fill[ForestGreen] (22,11) circle (6 pt);
\fill[Red] (22,10.5) circle (6 pt);
\fill[Red] (22,8.5) circle (6 pt);

\node at (18.5,6.25) {$\gamma_{i-1}$};
\node at (20.5,6.25) {$\gamma_{i}$};
\node at (20.5,12.5) {$\gamma^\prime_{i}$};
\node at (22.5,6.25) {$\gamma_{i+1}$};


\node at (16.5,5.0) {(c)};
\node at (16.5,12.5) {(b)};
\node at (-0.5,12.5) {(a)};
\end{tikzpicture}

==> homogeneous-profile.tex <==
\begin{tikzpicture}
\draw[-Stealth,thick](0,0) -- (2.8,0) node[right]{$\mathtt{l}$};
\draw[-Stealth,thick](0,0) -- (0,2) node[above]{$\mathtt{S(l)}$};
\draw[-Stealth,thick](3.4,0) -- (6.2,0) node[right]{$\mathtt{l}$};
\draw[-Stealth,thick](3.4,0) -- (3.4,2) node[above]{$\mathtt{S(l)}$};
\draw[-Stealth,thick](0,-3) -- (2.8,-3) node[right]{$\mathtt{l}$};
\draw[-Stealth,thick](0,-3) -- (0,-1) node[above]{$\mathtt{I(l)}$};
\draw[-Stealth,thick](3.4,-3) -- (6.2,-3) node[right]{$\mathtt{l}$};
\draw[-Stealth,thick](3.4,-3) -- (3.4,-1) node[above]{$\mathtt{I(l)}$};
\foreach \x in {0,1.3,2.6}{
\draw[thick] (\x,0) -- ++(0,-0.15);
\draw[thick] (\x+3.4,0) -- ++(0,-0.15);
\draw[thick] (\x,-3) -- ++(0,-0.15);
\draw[thick] (\x+3.4,-3) -- ++(0,-0.15);
}
\draw[ultra thick,Salmon](0,0) -- (0.25,0.25);
\draw[ultra thick,Salmon](0.25,0.25) to[out=45,in=180] (0.4,0.3);
\draw[ultra thick,Salmon](0.4,0.3) -- (1.5,0.3);
\draw[dashed, ultra thick,Salmon](1.5,0.3) -- (2.2,0.3);
\draw[ultra thick,Mahogany](3.4,0) -- (4.5,1.1);
\draw[ultra thick,Mahogany](4.5,1.1) to[out=45,in=135] (4.9,1.1);
\draw[ultra thick,Mahogany](4.9,1.1) -- (6,0);
\draw[domain=0.33:2.6, smooth, variable=\x, Salmon, ultra thick] plot (\x, -3+1.5*exp{-10*(\x-0.33)});
\draw[domain=0:0.33, smooth, variable=\x, Salmon, ultra thick] plot (\x, -3+1.5*exp{-10*(0.33-\x)});
\draw[domain=3.4+1.3:3.4+2.6, smooth, variable=\x, Mahogany, ultra thick] plot (\x, -3+1.5*exp{-10*(\x-4.7)});
\draw[domain=3.4:4.7, smooth, variable=\x, Mahogany, ultra thick] plot (\x, -3+1.5*exp{-10*(4.7-\x)});
\draw[thick, dotted] (.33,-3.1) -- (.33,1.5);
\draw[thick, dotted] (.33,-3.1) -- (.33,1.5);
\draw[thick, dotted] (4.7,-3.1) -- (4.7,1.5);
\draw[thick, dotted] (4.7,-3.1) -- (4.7,1.5);
\foreach \x in {0,3.4}{
\foreach \y in {0,-3}{
\node at (\x,\y-0.25) {\small{$0$}};
\node at (\x+1.3,\y-0.25) {\small{$\mathtt{L}/2$}};
\node at (\x+2.6,\y-0.25) {\small{$\mathtt{L}$}};
}
}
\node at (1.3,2) {Area-law};
\node at (1.3+3.4,2) {Volume-law};


\end{tikzpicture}

==> hydro.tex <==
\begin{tikzpicture}[scale=2.5]
\def\x{-0.1};
\def\y{0.3};

\draw[line width=5, cap=round, opacity=0.4, Orange] (\x+0.4,\y+0.02) -- ++(0.3,0.6);
\draw[line width=5, cap=round, opacity=0.4, Mahogany] (\x+1,\y+0.02) -- ++(-0.3,0.6);

\draw[thick] (\x,\y) -- ++(1.5,0) -- ++(-0.5,1);
\draw[thick] (\x,\y) -- ++(0.5,1);
\node at (\x+0.15,\y+1.1) {(a)};
\node at (\x+3,\y+1.1) {(b)};

\draw[very thick] (\x,\y-0.15) -- ++(1.5,0);
\draw[line width = 5, cap=round, opacity = 0.7, Gray] (\x+0.4,\y-0.15) -- ++(0.6,0);

\draw[thick] (\x+0.4,\y-0.15-0.03) -- ++(0,0.06);
\draw[thick] (\x+1,\y-0.15-0.03) -- ++(0,0.06);

\node at (\x+0.38,\y-0.26) {$\mathtt{x}_-$};
\node at (\x+1.125,\y-0.26) {$\mathtt{x}_+$};

%\draw[gray, thick] (\x+.4,\y+0.15) rectangle (\x+0.6,\y+0.35);
%\draw[>= stealth, ->, thick, gray] (\x+0.6,\y+0.35) to[out=45,in=180](\x+1.5,\y+0.35+0.2);

\draw[>= stealth, ->, very thick, Mahogany] (\x+0.7,\y+0.6)to (\x+0.8,\y+0.8);
\draw[>= stealth, ->, very thick, Orange] (\x+0.7,\y+0.6)to (\x+0.6,\y+0.8);

\fill (\x+0.7,\y+0.61) circle (0.55pt);

\node at (\x+1.035,\y+0.35) {\textcolor{Mahogany}{$\mathcal E_+$}};
\node at (\x+0.42,\y+0.35) {\textcolor{Orange}{$\mathcal E_-$}};

\node at (\x+0.855,\y+0.66) {\textcolor{Mahogany}{$J_+$}};
\node at (\x+0.575,\y+0.66) {\textcolor{Orange}{$J_-$}};

\def\x{1.9};
\def\c{1.05/2}
\def\y{0.2};
\draw[thick] (\x,\y+2*\c) node[above]{\small $\chi (u)$} -- ++(0,-2*\c);
\draw[thick] (\x,\y+\c) -- ++(1.1,0) node[right]{\small $u$};
\draw[domain=\x:\x+1, smooth, variable=\z, Mahogany, very thick] plot (\z, {\c-(\z-\x-0.5) + 1.3*(\z-\x-0.5)^3 + \y});
\draw[domain=\x:\x+1, variable=\z, Black, thick, dashed] plot (\z, {\c-(\z-\x-0.5)*(1-2*0.175) + \y});

\draw[thick] (\x+0.5,{\y+\c-0.05})node[below]{$1$} -- ++ (0,0.1);
\draw[thick] (\x+1,{\y+\c-0.05})node[below]{$2$} -- ++ (0,0.1);
\draw[thick] (\x-0.05,{\y+2*\c-0.195})node[left]{$v_B$} -- ++ (0.1,0);
\draw[thick] (\x-0.05,{\y+0.195})node[left]{$-v_B$} -- ++ (0.1,0);

%\node at (\x+0.25,\y-0.1) {\small $2v_E t$};
%\draw[>=stealth, ->, thick] (\x+0.25,\y+0.5) -- ++(0.25,0);
%\node at (\x+0.65,\y+0.5) {\small $2v_E$};



\end{tikzpicture}

==> infolatt.tex <==
\begin{tikzpicture}[x=0.7cm, y=0.35cm]
% \fill[fill=Apricot, rounded corners] (-0.5,-2) rectangle (2.5,-1);
\def\m{0.2} %magin
\fill[fill=Apricot, rounded corners=6pt] (6.25+0.125,-2) rectangle (8.75-0.125,-1);
\fill[fill=Salmon, rounded corners=6pt] (1.25+0.125,-2) rectangle (4.75-0.125,-1);
\fill[fill=Apricot, rounded corners=7pt] (7.5,2) -- (8.75,-0.5) -- (6.25,-0.5) --  cycle;
\fill[fill=Salmon, rounded corners=7pt] (3,3) -- ++(-1.75,-3.5) -- (4.75,-0.5) --  cycle;
\fill[fill=Gray!50,rounded corners =7pt] (5.5,2) -- ++(1,2) -- ++(-1.5,3) -- ++(-1,-2) --cycle;
\fill[rounded corners, OliveGreen!60] (3,3) --++ (0.5,1) -- ++(-0.5,1) -- ++(-0.5,-1) -- cycle;
\foreach \l in {0,...,9}{
    \edef\maxN{\numexpr9-\l\relax}
    \foreach \n in {0,...,\maxN}{
        \filldraw (\n+0.5*\l, \l) circle (1.4pt);
    }   
}
\foreach \l in {0,...,2}{
\node at (-1.2+0.5*\l,\l) {\small $l=\l$};
}
\foreach \l in {0,...,9}{
\filldraw (\l, -1.5) circle (3pt);
}
\draw[thick, dotted] (-0.5+0.8,3) -- (1.8,6);
\node at (3,-2.75) {{\color{red!70}{${\cal C}_{3}^2$}}};
\node at (7.5,-2.75) {{\color{Orange}{${\cal C}_{15/2}^1$}}};
\node at (7.5,7.5) {\small {\color{black!70}{$\mathfrak{I}({\cal C}_3^2:{\cal C}_{15/2}^1|{\cal C}_{11/2}^1)$}}};
\draw[Gray!80,-Stealth,thick] (5.5,6)--++(0.5,1);
\draw[OliveGreen!80,-Stealth,thick] (3,4.7)--++(-0.5,1);
\node at (2.3,6) {\small {\color{OliveGreen}{$I_3^4$}}};
\draw[thick](0,-1.5) -- (9,-1.5);
\node at (-1.2,9) {(b)};
\end{tikzpicture}

==> leading-order.tex <==
\begin{tikzpicture}[scale=2]
\def\x{0};
\def\y{0};
\draw[dashed] (\x+0.25,\y+0.5) -- ++(0.5,0);
\draw[line width=2, Mahogany!25] (\x,\y+0.025) -- ++(1,0);
\draw[line width=1.5, Mahogany!50] (\x,\y+0.015) -- ++(1,0);
\draw[line width=1, Mahogany!75] (\x,\y+0.0055) -- ++(1,0);
\draw[line width=0.5, Mahogany!100] (\x,\y+0.0055) -- ++(1,0);
\draw[thick] (\x,\y) -- ++(1,0) -- ++(-0.5,1) -- cycle;
\node at (\x+0.5,\y+1.2) {(a) $t=0$};
\node at (\x-0.2,\y) {$\mathtt{l}=0$};
\node at (\x-0.25+0.25,\y+0.5) {$\mathtt{l}=\frac{\mathtt{L}}{2}$};


\def\x{1.25};
\def\y{0};

\draw[line width=2, Mahogany!16] (\x+0.0625,\y+0.125) -- (\x+0.25,\y+0.25);
\draw[line width=1.5, Mahogany!33] (\x+0.0625,\y+0.125) -- (\x+0.25,\y+0.25);
\draw[line width=1, Mahogany!50] (\x+0.0625,\y+0.125) -- (\x+0.25,\y+0.25);
\draw[line width=0.5, Mahogany!66] (\x+0.0625,\y+0.125) -- (\x+0.25,\y+0.25);
\draw[line width=2, Mahogany!25] (\x+0.25,\y+0.25) -- (\x+0.75,\y+0.25); 
\draw[line width=1.5, Mahogany!50] (\x+0.25,\y+0.25) -- (\x+0.75,\y+0.25); 
\draw[line width=1, Mahogany!75] (\x+0.25,\y+0.25) -- (\x+0.75,\y+0.25); 
\draw[line width=0.5, Mahogany!100] (\x+0.25,\y+0.25) -- (\x+0.75,\y+0.25); 
\draw[line width=2, Mahogany!16] (\x+0.75,\y+0.25) -- (\x+1-0.0625,\y+0.125);
\draw[line width=1.5, Mahogany!33] (\x+0.75,\y+0.25) -- (\x+1-0.0625,\y+0.125);
\draw[line width=1, Mahogany!50] (\x+0.75,\y+0.25) -- (\x+1-0.0625,\y+0.125);
\draw[line width=0.5, Mahogany!66] (\x+0.75,\y+0.25) -- (\x+1-0.0625,\y+0.125);
\draw[thick] (\x,\y) -- ++(1,0) -- ++(-0.5,1) -- cycle;
\draw[dashed] (\x+0.25,\y+0.5) -- ++(0.5,0);
\node at (\x+0.5,\y+1.2) {(b) $t<\frac{\mathtt{L}}{4v_E}$};

\draw[gray, thick] (\x+.4,\y+0.15) rectangle (\x+0.6,\y+0.35);
\draw[>= stealth, ->, thick, gray] (\x+0.6,\y+0.35) to[out=45,in=180](\x+0.6+0.65,\y+0.35+0.2);

\def\x{2.5};
\def\y{0};
\draw[thick] (\x,\y+0.75) node[above]{\small $\mathtt{I(l)}$} -- ++(0,-0.75) -- ++(1,0) node[right]{\small $\mathtt{l}$};
\draw[domain=\x:\x+1, smooth, variable=\z, Mahogany, very thick] plot (\z, \y+0.65*exp{-500*(\z-\x-0.25)*(\z-\x-0.25)});
\draw[thick,dotted] (\x+0.25,-0.025) -- ++(0,0.5); 
\node at (\x+0.25,\y-0.1) {\small $2v_E t$};
\draw[>=stealth, ->, thick] (\x+0.25,\y+0.5) -- ++(0.25,0);
\node at (\x+0.65,\y+0.5) {\small $2v_E$};





\def\x{0};
\def\y{-1.5};

\draw[line width=2, Mahogany!16] (\x+0.175,\y+0.35) -- (\x+0.4,\y+0.5);
\draw[line width=1.5, Mahogany!33] (\x+0.175,\y+0.35) -- (\x+0.4,\y+0.5);
\draw[line width=1, Mahogany!50] (\x+0.175,\y+0.35) -- (\x+0.4,\y+0.5);
\draw[line width=0.5, Mahogany!66] (\x+0.175,\y+0.35) -- (\x+0.4,\y+0.5);
\draw[line width=2, Mahogany!25] (\x+0.4,\y+0.5) -- (\x+0.6,\y+0.5); 
\draw[line width=1.5, Mahogany!50] (\x+0.4,\y+0.5) -- (\x+0.6,\y+0.5); 
\draw[line width=1, Mahogany!75] (\x+0.4,\y+0.5) -- (\x+0.6,\y+0.5); 
\draw[line width=0.5, Mahogany!100] (\x+0.4,\y+0.5) -- (\x+0.6,\y+0.5); 
\draw[line width=2, Mahogany!16] (\x+1-0.175,\y+0.35) -- (\x+0.6,\y+0.5);
\draw[line width=1.5, Mahogany!33] (\x+1-0.175,\y+0.35) -- (\x+0.6,\y+0.5);
\draw[line width=1, Mahogany!50] (\x+1-0.175,\y+0.35) -- (\x+0.6,\y+0.5);
\draw[line width=0.5, Mahogany!66] (\x+1-0.175,\y+0.35) -- (\x+0.6,\y+0.5);
\draw[thick] (\x,\y) -- ++(1,0) -- ++(-0.5,1) -- cycle;
\draw[dashed] (\x+0.25,\y+0.5) -- ++(0.5,0);
\node at (\x+0.5,\y+1.2) {\small (c) $\frac{\mathtt{L}}{4v_E}<t<\frac{\mathtt{L}}{2v_E}$};
\draw[gray, thick] (\x+.4,\y+0.4) rectangle (\x+0.6,\y+0.6);
\draw[>= stealth, ->, thick, gray] (\x+0.6,\y+0.6) to[out=45,in=180](\x+0.6+1.9,\y+0.6+0.1);

\node at (\x-0.2,\y) {$\mathtt{l}=0$};
\node at (\x-0.25+0.25,\y+0.5) {$\mathtt{l}=\frac{\mathtt{L}}{2}$};


\def\x{1.25};
\def\y{-1.5};
\draw[line width=2, Mahogany!25] (\x+0.25,\y+0.5) -- (\x+0.75,\y+0.5); 
\draw[line width=1.5, Mahogany!50] (\x+0.25,\y+0.5) -- (\x+0.75,\y+0.5); 
\draw[line width=1, Mahogany!75] (\x+0.25,\y+0.5) -- (\x+0.75,\y+0.5); 
\draw[line width=0.5, Mahogany!100] (\x+0.25,\y+0.5) -- (\x+0.75,\y+0.5); 
\draw[thick] (\x,\y) -- ++(1,0) -- ++(-0.5,1) -- cycle;
\draw[dashed] (\x+0.25,\y+0.5) -- ++(0.5,0);
\node at (\x+0.5,\y+1.2) {\small (d) $\frac{\mathtt{L}}{2v_E}<t$};

\draw[gray, thick] (\x+.4,\y+0.4) rectangle (\x+0.6,\y+0.6);
\draw[>= stealth, ->, thick, gray] (\x+0.6,\y+0.6) to[out=45,in=180](\x+0.6+0.65,\y+0.6+0.1);

\def\x{2.5}
\def\y{-1.5}
\draw[thick] (\x,\y+0.75) node[above]{\small $\mathtt{I(l)}$} -- ++(0,-0.75) -- ++(1,0) node[right]{\small $\mathtt{l}$};
\draw[domain=\x:\x+0.5, smooth, variable=\z, Mahogany, very thick] plot (\z, {\y+0.65*exp(50.0*(\z-\x-0.5))});
\draw[domain=\x+0.5:\x+1, smooth, variable=\z, Mahogany, very thick] plot (\z, {\y+0.65*exp(-50*(\z-\x-0.5))});

\draw[thick,dotted] (\x+0.5,\y-0.025) -- ++(0,0.5); 
\node at (\x+0.5,\y-0.15) {\small $\frac{\mathtt{L}}{2}$};



\end{tikzpicture}

==> q-inf-rules.tex <==
\begin{tikzpicture}[scale=0.33]
\foreach \x in {0,5,10,15,20}{
\draw (\x+0.1,0) -- ++(4.8,0) -- ++(-2.4,5) -- cycle;
\draw(\x+0.1+1.9,-0.25) -- ++(0,-0.8);
\draw(\x+0.1+2.5,-0.25) -- ++(0,-0.8);
\filldraw[draw=black, fill=Mahogany, rounded corners=1] (\x+1.9,-1.+0.15) rectangle (\x+0.2+2.5,-0.75+0.3);
\foreach \j in {0,1,2}{
\draw(\x+0.1+1.9-0.3*\j,0.25+0.6*\j) circle (6pt);
}
\foreach \j in {0,1,2,3,4}{
\draw(\x+0.1+1.9+0.3*\j,0.25+0.6*\j) circle (6pt);
}
\foreach \j in {0,1,2,3}{
\draw(\x+0.1+2.5-0.3*\j,0.25+0.6*\j) circle (6pt);
\draw(\x+0.1+2.5+0.3*\j,0.25+0.6*\j) circle (6pt);
}


% \fill[OliveGreen, fill opacity = 0.5] 
\fill[OliveGreen, fill opacity=0.3,rounded corners=2] (\x+0.1+1.9+0.4-1.1,2.2)-- (\x+0.1+1.9+0.4,0) -- (\x+0.1-0.15+1.9,0) -- ++(-0.9,1.8)--cycle;

\fill[OliveGreen, fill opacity=0.3,rounded corners=2] (\x+0.1+2.5-0.4+1.4,2.8)-- (\x+0.1+2.5-0.4,0) -- (\x+0.1+0.15+2.5,0) -- ++(1.1,2.2)--cycle;


\fill[YellowOrange, fill opacity=0.3,rounded corners=2] (\x+0.1+2.2,0.3)-- ++(1.2,2.4) -- ++(-0.32,0.64 ) --++(-1.2+0.32,-2.4+0.64) -- ++(-0.6,1.2)--++(-0.32,-0.64)--cycle;



\draw[thick,dotted] (4+\x,7)--++(0.8,0);

}

\node at (2.5,8.5) {\footnotesize $\gamma_i$};
\draw[thick] (1,7) -- ++(1,0) --++(0,1) -- ++(1,0) --++(0,-1) --++(1,0);
\draw[thick,dotted] (4-3,7)--++(-0.8,0);




\draw[thick] (6,9) -- ++(1,0) --++(0,-1) -- ++(1,0) --++(0,-1) --++(1,0);
\node at (7.5,8.5) {\footnotesize $\gamma_i$};
\draw[thick,dotted] (4-3+5,9)--++(-0.8,0);

\node at (12.5,8.5) {\footnotesize $\gamma_i$};
\draw[thick] (11,8) -- ++(1,0) --++(0,-1) -- ++(1,0) --++(1,0);
\draw[thick, Mahogany](12,8)--++(1,0)--++(0,-1);
\draw[>=stealth,->, gray] (12.5,7.1) -- ++(0,0.8);
\draw[thick,dotted] (4-3+10,8)--++(-0.8,0);

\node at (17.5,8.5) {\footnotesize $\gamma_i$};
\draw[thick] (16,7) -- ++(3,0);
\draw[thick, Mahogany](17,7)--++(0,1)--++(1,0)--++(0,-1);
\draw[>=stealth,->, gray,] (17.5,7.1) -- ++(0,0.8);
\draw[thick,dotted] (4-3+15,7)--++(-0.8,0);


\node at (22.5,8.5) {\footnotesize $\gamma_i$};
\draw[thick] (21,7) -- ++(1,0) --++(0,-1) -- ++(1,0) --++(0,1) --++(1,0);
\draw[thick, Mahogany](22,7)--++(0,1)--++(1,0)--++(0,-1);
\draw[>=stealth,->, gray] (22.5,6.2) -- ++(0,1.6);
\draw[thick,dotted] (4-3+20,7)--++(-0.8,0);


\def\x{2};
\draw[Blue!60,thick](1,10) -- (3,10);
\draw[Blue!60,thick](1,11) -- (3,11);
\draw[Blue!60,thick,dotted](1,10) -- (0.2,10);
\draw[Blue!60,thick,dotted](1,11) -- (0.2,11);

\draw[Red!60,thick](2,12) -- (4,12);
\draw[Red!60,thick](2,13) -- (4,13);
\draw[Red!60,thick,dotted](4,12) -- (4.8,12);
\draw[Red!60,thick,dotted](4,13) -- (4.9,13);

\filldraw[draw=Blue!60, thick, fill = white] (\x+1,10) circle (7pt);
\filldraw[draw=Blue!60, thick, fill = white] (\x+1,11) circle (7pt);
\fill[Blue!60] (\x+1,10) circle (4pt);
\fill[Blue!60] (\x+1,11) circle (4pt);
\filldraw[draw=Red!60, thick, fill = white] (\x,12) circle (7pt);
\filldraw[draw=Red!60, thick, fill = white] (\x,13) circle (7pt);
\fill[Red!60] (\x,12) circle (4pt);
\fill[Red!60] (\x,13) circle (4pt);



\def\x{7};
\draw[Blue!60,thick](\x,10) -- ++(-1,0);
\draw[Blue!60,thick](\x,11) -- ++(-1,0);
\draw[Blue!60,thick,dotted](\x-1,10) -- ++(-0.8,0);
\draw[Blue!60,thick,dotted](\x-1,11) -- ++(-0.8,0);

\draw[Blue!60,thick](\x+1,12) -- ++(-2,0);
\draw[Blue!60,thick](\x+1,13) -- ++(-2,0);
\draw[Blue!60,thick,dotted](\x-1,12) -- ++(-0.8,0);
\draw[Blue!60,thick,dotted](\x-1,13) -- ++(-0.8,0);

\filldraw[draw=Blue!60, thick, fill = white] (\x,10) circle (7pt);
\filldraw[draw=Blue!60, thick, fill = white] (\x,11) circle (7pt);
\fill[Blue!60] (\x,10) circle (4pt);
\fill[Blue!60] (\x,11) circle (4pt);
\def\x{8};
\filldraw[draw=Blue!60, thick, fill = white] (\x,12) circle (7pt);
\filldraw[draw=Blue!60, thick, fill = white] (\x,13) circle (7pt);
\fill[Blue!60] (\x,12) circle (4pt);
\fill[Blue!60] (\x,13) circle (4pt);


\def\x{12};
\draw[Blue!60,thick](\x,10) -- ++(-1,0);
\draw[Blue!60,thick](\x,11) -- ++(-1,0);
\draw[Blue!60,thick,dotted](\x-1,10) -- ++(-0.8,0);
\draw[Blue!60,thick,dotted](\x-1,11) -- ++(-0.8,0);
\draw[Blue!60,thick](\x+1,12) -- ++(-2,0);
\draw[Blue!60,thick,dotted](\x-1,12) -- ++(-0.8,0);
\draw[Red!60,thick](\x+1,13) -- ++(1,0);
\draw[Red!60,thick,dotted](\x+2,13) -- ++(0.8,0);

\filldraw[draw=Blue!60, thick, fill = white] (\x,10) circle (7pt);
\filldraw[draw=Blue!60, thick, fill = white] (\x,11) circle (7pt);
\filldraw[draw=Blue!100, fill = white] (\x+1,11) circle (6pt);
\fill[Blue!60] (\x,10) circle (4pt);
\fill[Blue!60] (\x,11) circle (4pt);
\fill[Blue!100] (\x+1,11) circle (3pt);
\def\x{13};
\filldraw[draw=Blue!60, thick, fill = white] (\x,12) circle (7pt);
\filldraw[draw=Red!60, thick, fill = white] (\x,13) circle (7pt);
\fill[Blue!60] (\x,12) circle (4pt);
\fill[Red!60] (\x,13) circle (4pt);
\filldraw[draw=Red!90, fill = white] (\x-1,13) circle (6pt);
\fill[Red!90] (\x-1,13) circle (3pt);

\draw[>=stealth,->,Red!80] (\x,13.25) to[out=135,in=45] (\x-1,13.25);
\draw[>=stealth,->,Blue!80] (\x-1,10.75) to[out=-45,in=180+45] (\x,10.75);
\def\x{17};
\draw[Blue!60,thick](\x,10) -- ++(-1,0);
\draw[Blue!60,thick](\x+1,11) -- ++(-2,0);
\draw[Blue!60,thick,dotted](\x-1,10) -- ++(-0.8,0);
\draw[Blue!60,thick,dotted](\x-1,11) -- ++(-0.8,0);
\draw[Red!60,thick](\x,12) -- ++(2,0);
\draw[Red!60,thick,dotted](\x+2,12) -- ++(0.8,0);
\draw[Red!60,thick](\x+1,13) -- ++(1,0);
\draw[Red!60,thick,dotted](\x+2,13) -- ++(0.8,0);

\filldraw[draw=Blue!60, thick, fill = white] (\x,10) circle (7pt);
\fill[Blue!60] (\x,10) circle (4pt);
\filldraw[draw=Red!60, thick, fill = white] (\x,12) circle (7pt);
\fill[Red!60] (\x,12) circle (4pt);
\filldraw[draw=Red!90, fill = white] (\x,13) circle (6pt);
\fill[Red!90] (\x,13) circle (3pt);
\def\x{18};
\filldraw[draw=Blue!90, fill = white] (\x,10) circle (6pt);
\fill[Blue!90] (\x,10) circle (3pt);
\filldraw[draw=Blue!60, thick, fill = white] (\x,11) circle (7pt);
\fill[Blue!60] (\x,11) circle (4pt);
\filldraw[draw=Red!60, thick, fill = white] (\x,13) circle (7pt);
\fill[Red!60] (\x,13) circle (4pt);
\draw[>=stealth,->,Red!80] (\x,13.25) to[out=135,in=45] (\x-1,13.25);
\draw[>=stealth,->,Blue!80] (\x-1,9.75) to[out=-45,in=180+45] (\x,9.75);

\def\x{22};
\draw[Blue!60,thick](\x,10) -- ++(-1,0);
\draw[Blue!60,thick](\x,11) -- ++(-1,0);
\draw[Blue!60,thick,dotted](\x-1,10) -- ++(-0.8,0);
\draw[Blue!60,thick,dotted](\x-1,11) -- ++(-0.8,0);
\draw[Red!60,thick](\x+1,12) -- ++(1,0);
\draw[Red!60,thick,dotted](\x+2,12) -- ++(0.8,0);
\draw[Red!60,thick](\x+1,13) -- ++(1,0);
\draw[Red!60,thick,dotted](\x+2,13) -- ++(0.8,0);
\filldraw[draw=Blue!60, thick, fill = white] (\x,10) circle (7pt);
\fill[Blue!60] (\x,10) circle (4pt);
\filldraw[draw=Blue!60, thick, fill = white] (\x,11) circle (7pt);
\fill[Blue!60] (\x,11) circle (4pt);
\filldraw[draw=Red!90, fill = white] (\x,12) circle (6pt);
\fill[Red!90] (\x,12) circle (3pt);
\filldraw[draw=Red!90, fill = white] (\x,13) circle (6pt);
\fill[Red!90] (\x,13) circle (3pt);
\def\x{23};
\filldraw[draw=Red!60, thick, fill = white] (\x,12) circle (7pt);
\fill[Red!60] (\x,12) circle (4pt);
\filldraw[draw=Red!60, thick, fill = white] (\x,13) circle (7pt);
\fill[Red!60] (\x,13) circle (4pt);
\filldraw[draw=Blue!90, fill = white] (\x,11) circle (6pt);
\fill[Blue!90] (\x,11) circle (3pt);
\filldraw[draw=Blue!90, fill = white] (\x,10) circle (6pt);
\fill[Blue!90] (\x,10) circle (3pt);
\draw[>=stealth,->,Red!80] (\x,13.25) to[out=135,in=45] (\x-1,13.25);
\draw[>=stealth,->,Red!80] (\x,12.25) to[out=135,in=45] (\x-1,12.25);
\draw[>=stealth,->,Blue!80] (\x-1,10.75) to[out=-45,in=180+45] (\x,10.75);
\draw[>=stealth,->,Blue!80] (\x-1,9.75) to[out=-45,in=180+45] (\x,9.75);


\def\x{0}
\fill(\x+0.1+2.5-0.3*2,0.25+0.6*2) circle (6pt);
\fill[black] (\x+0.1+1.9+0.3*2,0.25+0.6*2)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\fill[black] (\x+0.1+1.9+0.3*3,0.25+0.6*3)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\def\x{5}
\fill(\x+0.1+2.5-0.3*2,0.25+0.6*2) circle (6pt);
\fill(\x+0.1+1.9-0.3*2,0.25+0.6*2) circle (6pt);

\def\x{10}
\fill[black] (\x+0.1+1.9-0.3*1,0.25+0.6*1)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\fill[black] (\x+0.1+1.9-0.3*2,0.25+0.6*2)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\fill[black] (\x+0.1+2.5+0.3*2,0.25+0.6*2)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\fill[black] (\x+0.1+2.5-0.3*3,0.25+0.6*3)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\draw[>=stealth,->,Red!90, semithick](\x+0.1+2.5+0.3*2,0.25+0.6*2) -- ++(-0.3,0.6);
\draw[>=stealth,->,Blue!90, semithick](\x+0.1+1.9-0.3*1,0.25+0.6*1) -- ++(0.3,0.6);


\def\x{15}
\fill[black] (\x+0.1+1.9-0.3*2,0.25+0.6*2)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\fill[black] (\x+0.1+1.9+0.3*3,0.25+0.6*3)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\fill[black] (\x+0.1+2.5+0.3*2,0.25+0.6*2)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\fill[black] (\x+0.1+2.5-0.3*2,0.25+0.6*2)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\draw[>=stealth,->,Red!90, semithick](\x+0.1+2.5+0.3*2,0.25+0.6*2) -- ++(-0.3,0.6);
\draw[>=stealth,->,Blue!90, semithick](\x+0.1+1.9-0.3*2,0.25+0.6*2) -- ++(0.3,0.6);



\def\x{20}
\fill[black] (\x+0.1+1.9-0.3*2,0.25+0.6*2) circle (7pt);
\fill[black] (\x+0.1+2.5+0.3*2,0.25+0.6*2)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\fill[black] (\x+0.1+2.5+0.3*3,0.25+0.6*3)-- ++(180:7pt) arc (180:360:7pt) -- cycle;
\draw[>=stealth,->,Red!90, semithick](\x+0.1+2.5+0.3*2,0.25+0.6*2) -- ++(-0.3,0.6);
\draw[>=stealth,->,Red!90, semithick](\x+0.1+2.5+0.3*3,0.25+0.6*3) -- ++(-0.3,0.6);
\draw[>=stealth,->,Blue!90, semithick](\x+0.1+1.9-0.3*2-0.1,0.25+0.6*2) to[out=135,in=180] ++(0.3,0.6);
\draw[>=stealth,->,Blue!90, semithick](\x+0.1+1.9-0.3*2+0.1,0.25+0.6*2) to[out=0,in=-45] ++(0.3,0.6);




\node at (0+0.5,13.5) {\footnotesize{(i,a)}};
\node at (5+0.5,13.5) {\footnotesize{(i,b)}};
\node at (10+0.5,13.5) {\footnotesize{(ii)}};
\node at (15+0.5,13.5) {\footnotesize{(iii)}};
\node at (20+0.5,13.5) {\footnotesize{(iv)}};
\end{tikzpicture}

==> stab-clip.tex <==
\begin{tikzpicture}
\def\x{0};

\fill[YellowOrange!20] (\x-0.5,-0.5) rectangle (\x+0.75+.5,2.75);
\draw[YellowOrange, dashed,thick] (\x-0.5,-0.5) -- ++(1.75,0) -- ++(0,3.25) --++(0,0.75+0.125) --++(-0.5,-0.75-0.125) --++(-1.25,0)--cycle;


\draw[thick](\x,1.5) -- ++(-0.75,0);
\draw[thick](\x,2.25) -- ++(-0.75,0);
\draw[thick](\x+.75,0) -- ++(0.75,0);
\draw[thick](\x+.75,0.75) -- ++(0.75,0);
\filldraw[thick,black, fill=YellowOrange!20] (\x,1.5) circle (8pt);
\node at (\x,1.5) {\footnotesize{$Y$}};
\filldraw[thick,black, fill=YellowOrange!20] (\x,2.25) circle (8pt);
\node at (\x,2.25) {\footnotesize{$X$}};
\filldraw[thick,black, fill=YellowOrange!20] (\x+.75,0) circle (8pt);
\node at (\x+0.75,0) {\footnotesize{$Y$}};
\filldraw[thick,black, fill=YellowOrange!20] (\x+.75,0.75) circle (8pt);
\node at (\x+0.75,0.75) {\footnotesize{$X$}};


\def\x{3};
\draw[thick,gray](\x+0.75,1.5) -- ++(-1.5,0);
\draw[thick,gray](\x+.75,2.25) -- ++(-1.5,0);
\draw[thick,gray](\x,0) -- ++(1.5,0);
\draw[thick,gray](\x+.75,0.75) -- ++(0.75,0);

\filldraw[thick,,gray, fill=white] (\x,0) circle (8pt);
\node at (\x,0) {{\color{gray}{\footnotesize{$Z$}}}};
\filldraw[thick,,gray, fill=white!20] (\x,1.5) circle (8pt);
\node at (\x,1.5) {{\color{gray}{\footnotesize{$Y$}}}};
\filldraw[thick,,gray, fill=white!20] (\x+.75,2.25) circle (8pt);
\node at (\x+.75,2.25) {{\color{gray}{\footnotesize{$X$}}}};
\filldraw[thick,,gray, fill=white!20] (\x+0.75,1.5) circle (8pt);
\node at (\x+0.75,1.5) {{\color{gray}{\footnotesize{$X$}}}};
\filldraw[thick,,gray, fill=white!20] (\x,2.25) circle (8pt);
\node at (\x,2.25) {{\color{gray}{\footnotesize{$X$}}}};
\filldraw[thick,,gray, fill=white!20] (\x+.75,0) circle (8pt);
\node at (\x+0.75,0) {{\color{gray}{\footnotesize{$Y$}}}};
\filldraw[thick,,gray, fill=white!20] (\x+.75,0.75) circle (8pt);
\node at (\x+0.75,0.75) {{\color{gray}{\footnotesize{$X$}}}};


\def\x{6};
\fill[YellowOrange!20] (\x-0.5,-0.5) rectangle (\x+0.75+.5,2.75);
\draw[YellowOrange, dashed,thick] (\x-0.5,-0.5) -- ++(0,3.25) --++(0,0.75+0.125) --++(0.5,-0.75-0.125) --++(1.25,0)--++(0,-3.25)--cycle;

\draw[thick](\x+0.75,1.5) -- ++(-1.5,0);
\draw[thick](\x,2.25) -- ++(-0.75,0);
\draw[thick](\x,0) -- ++(1.5,0);
\draw[thick](\x+.75,0.75) -- ++(0.75,0);

\filldraw[thick,black, fill=YellowOrange!20] (\x,0) circle (8pt);
\node at (\x,0) {\footnotesize{$Z$}};
\filldraw[thick,black, fill=YellowOrange!20] (\x,1.5) circle (8pt);
\node at (\x,1.5) {\footnotesize{$Y$}};
\filldraw[thick,black, fill=YellowOrange!20] (\x+0.75,1.5) circle (8pt);
\node at (\x+0.75,1.5) {\footnotesize{$X$}};
\filldraw[thick,black, fill=YellowOrange!20] (\x,2.25) circle (8pt);
\node at (\x,2.25) {\footnotesize{$Z$}};
\filldraw[thick,black, fill=YellowOrange!20] (\x+.75,0) circle (8pt);
\node at (\x+0.75,0) {\footnotesize{$Y$}};
\filldraw[thick,black, fill=YellowOrange!20] (\x+.75,0.75) circle (8pt);
\node at (\x+0.75,0.75) {\footnotesize{$X$}};


\filldraw[draw=black,fill=Blue!40] (1.5,1) --++(0,0.2*0.4) --++(1*0.4,0) -- ++(0,0.25*0.4) -- ++(0.35*0.4,-0.35*0.4) -- ++(-0.35*0.4,-0.35*0.4) --++(0,0.25*0.4) -- ++(-1*0.4,0) --cycle;
\node at (1.75,1.35) {{\color{Blue}\footnotesize{grow}}}; 

\filldraw[draw=black,fill=Red!40] (4.5,1) --++(0,0.2*0.4) --++(1*0.4,0) -- ++(0,0.25*0.4) -- ++(0.35*0.4,-0.35*0.4) -- ++(-0.35*0.4,-0.35*0.4) --++(0,0.25*0.4) -- ++(-1*0.4,0) --cycle;
\node at (1.75+3,1.35) {{\color{Red}\footnotesize{clip}}}; 

\filldraw[draw=YellowOrange, dashed, fill=YellowOrange!20] (3.5*0.3,3.625) rectangle (5.5*0.3,4.625);

\def\a{0};
\def\b{6};
\def\y{3.25};
\draw[thick](\a*0.3,\y)--(\b*0.3,\y);
\foreach \i in {\a,...,\b}{
\fill[black](\i*0.3,\y) circle (1pt);
}
\node at (\a*0.3,\y) {\footnotesize{$\mathsf{x}$}};
\node at (\b*0.3,\y) {\footnotesize{$\mathsf{x}$}};



\def\a{3};
\def\b{6};
\def\y{3.5};
\draw[thick](\a*0.3,\y)--(\b*0.3,\y);
\foreach \i in {\a,...,\b}{
\fill[black](\i*0.3,\y) circle (1pt);
}
\node at (\a*0.3,\y) {\footnotesize{$\mathsf{x}$}};
\node at (\b*0.3,\y) {\footnotesize{$\mathsf{x}$}};

\def\a{5};
\def\b{8};
\def\y{3.75};
\draw[thick](\a*0.3,\y)--(\b*0.3,\y);
\foreach \i in {\a,...,\b}{
\fill[black](\i*0.3,\y) circle (1pt);
}
\node at (\a*0.3,\y) {\footnotesize{$\mathsf{x}$}};
\node at (\b*0.3,\y) {\footnotesize{$\mathsf{x}$}};

\def\a{5};
\def\b{7};
\def\y{4};
\draw[thick](\a*0.3,\y)--(\b*0.3,\y);
\foreach \i in {\a,...,\b}{
\fill[black](\i*0.3,\y) circle (1pt);
}
\node at (\a*0.3,\y) {\footnotesize{$\mathsf{x}$}};
\node at (\b*0.3,\y) {\footnotesize{$\mathsf{x}$}};

\def\a{1};
\def\b{4};
\def\y{4.25};
\draw[thick](\a*0.3,\y)--(\b*0.3,\y);
\foreach \i in {\a,...,\b}{
\fill[black](\i*0.3,\y) circle (1pt);
}
\node at (\a*0.3,\y) {\footnotesize{$\mathsf{x}$}};
\node at (\b*0.3,\y) {\footnotesize{$\mathsf{x}$}};


\def\a{0};
\def\b{4};
\def\y{4.5};
\draw[thick](\a*0.3,\y)--(\b*0.3,\y);
\foreach \i in {\a,...,\b}{
\fill[black](\i*0.3,\y) circle (1pt);
}
\node at (\a*0.3,\y) {\footnotesize{$\mathsf{x}$}};
\node at (\b*0.3,\y) {\footnotesize{$\mathsf{x}$}};

\def\a{7};
\def\b{8};
\def\y{4.25};
\draw[thick](\a*0.3,\y)--(\b*0.3,\y);
\foreach \i in {\a,...,\b}{
\fill[black](\i*0.3,\y) circle (1pt);
}
\node at (\a*0.3,\y) {\footnotesize{$\mathsf{x}$}};
\node at (\b*0.3,\y) {\footnotesize{$\mathsf{x}$}};

\def\a{1};
\def\b{3};
\def\y{3.75};
\draw[thick](\a*0.3,\y)--(\b*0.3,\y);
\foreach \i in {\a,...,\b}{
\fill[black](\i*0.3,\y) circle (1pt);
}
\node at (\a*0.3,\y) {\footnotesize{$\mathsf{x}$}};
\node at (\b*0.3,\y) {\footnotesize{$\mathsf{x}$}};





\filldraw[draw=YellowOrange, dashed, fill=YellowOrange!20] (3.5*0.3+4,3.625) rectangle (5.5*0.3+4,4.625);


\def\a{0};
\def\b{6};
\def\y{3.25};
\draw[thick](\a*0.3+4,\y)--(\b*0.3+4,\y);
\foreach \i in {\a,...,\b}{
\fill[black](\i*0.3+4,\y) circle (1pt);
}
\node at (\a*0.3+4,\y) {\footnotesize{$\mathsf{x}$}};
\node at (\b*0.3+4,\y) {\footnotesize{$\mathsf{x}$}};



\def\a{3};
\def\b{6};
\def\y{3.5};
\draw[thick](\a*0.3+4,\y)--(\b*0.3+4,\y);
\foreach \i in {\a,...,\b}{
\fill[black](\i*0.3+4,\y) circle (1pt);
}
\node at (\a*0.3+4,\y) {\footnotesize{$\mathsf{x}$}};
\node at (\b*0.3+4,\y) {\footnotesize{$\mathsf{x}$}};

\def\a{4};
\def\b{8};
\def\y{3.75};
\draw[thick](\a*0.3+4,\y)--(\b*0.3+4,\y);
\foreach \i in {\a,...,\b}{
\fill[black](\i*0.3+4,\y) circle (1pt);
}
\node at (\a*0.3+4,\y) {\footnotesize{$\mathsf{x}$}};
\node at (\b*0.3+4,\y) {\footnotesize{$\mathsf{x}$}};

\def\a{5};
\def\b{7};
\def\y{4};
\draw[thick](\a*0.3+4,\y)--(\b*0.3+4,\y);
\foreach \i in {\a,...,\b}{
\fill[black](\i*0.3+4,\y) circle (1pt);
}
\node at (\a*0.3+4,\y) {\footnotesize{$\mathsf{x}$}};
\node at (\b*0.3+4,\y) {\footnotesize{$\mathsf{x}$}};

\def\a{1};
\def\b{5};
\def\y{4.25};
\draw[thick](\a*0.3+4,\y)--(\b*0.3+4,\y);
\foreach \i in {\a,...,\b}{
\fill[black](\i*0.3+4,\y) circle (1pt);
}
\node at (\a*0.3+4,\y) {\footnotesize{$\mathsf{x}$}};
\node at (\b*0.3+4,\y) {\footnotesize{$\mathsf{x}$}};


\def\a{0};
\def\b{4};
\def\y{4.5};
\draw[thick](\a*0.3+4,\y)--(\b*0.3+4,\y);
\foreach \i in {\a,...,\b}{
\fill[black](\i*0.3+4,\y) circle (1pt);
}
\node at (\a*0.3+4,\y) {\footnotesize{$\mathsf{x}$}};
\node at (\b*0.3+4,\y) {\footnotesize{$\mathsf{x}$}};

\def\a{7};
\def\b{8};
\def\y{4.25};
\draw[thick](\a*0.3+4,\y)--(\b*0.3+4,\y);
\foreach \i in {\a,...,\b}{
\fill[black](\i*0.3+4,\y) circle (1pt);
}
\node at (\a*0.3+4,\y) {\footnotesize{$\mathsf{x}$}};
\node at (\b*0.3+4,\y) {\footnotesize{$\mathsf{x}$}};

\def\a{1};
\def\b{3};
\def\y{3.75};
\draw[thick](\a*0.3+4,\y)--(\b*0.3+4,\y);
\foreach \i in {\a,...,\b}{
\fill[black](\i*0.3+4,\y) circle (1pt);
}
\node at (\a*0.3+4,\y) {\footnotesize{$\mathsf{x}$}};
\node at (\b*0.3+4,\y) {\footnotesize{$\mathsf{x}$}};




\filldraw[draw=black,fill=gray] (3.,3.75) --++(0,0.2*0.4) --++(1*0.4,0) -- ++(0,0.25*0.4) -- ++(0.35*0.4,-0.35*0.4) -- ++(-0.35*0.4,-0.35*0.4) --++(0,0.25*0.4) -- ++(-1*0.4,0) --cycle;



\draw[thick] (4*0.3,4.75) -- ++(0,0.5);
\draw[thick] (5*0.3,4.75) -- ++(0,0.5);
\filldraw[draw=black,thick, fill=Blue!50,rounded corners=2] (1.1,4.88) rectangle (1.6,5.12);














\end{tikzpicture}

==> subsystem.tex <==
\begin{tikzpicture}[x=0.7cm, y=0.35cm]
\fill[fill=Apricot, rounded corners] (0.5,-2) rectangle (5.5,-1);
\foreach \l in {0,...,9}{
    \filldraw (\l, -1.5) circle (3pt);
    \node at (\l,-0.5) {$\l$};
}
\draw[-Stealth,thick] (0,0.5)--++(3,0);\node at (3.25,0.5) {$n$};
\node at (3,-4) {$l=4$};
\draw[-Stealth,thick] (4,-4)--++(1.5,0);
\draw[-Stealth,thick] (2,-4)--++(-1.5,0);
\draw[dashed, thick] (0.5,-1.5) -- ++(0.,-6);
\draw[dashed, thick] (5.5,-1.5) -- ++(0,-3.5);
\draw[dashed, thick,black!40] (1.5,-1.5) -- ++(0,-8.5);
\draw[dashed, thick,black!40] (4.5,-1.5) -- ++(0,-8.5);
\node at (3,-2.75) {{\color{Orange}{${\cal C}_{n}^l$}}};
\fill[rounded corners=2pt, black] (1.5,-3.75-1.5) rectangle (5.5,-3.25-1.5);
\node at (3,-6.1) {\small {\color{black}{${\cal C}_{n+1/2}^{l-1}$}}};
\fill[rounded corners=2pt, black!60] (0.5,-6.25-1.5) rectangle (4.5,-5.75-1.5);
\node at (3,-8.6) {\small {\color{black!60}{${\cal C}_{n-1/2}^{l-1}$}}};
\fill[rounded corners=2pt, black!35] (1.5,-8.75-1.5) rectangle (4.5,-8.25-1.5);
\node at (3,-10.95) {\small {\color{black!35}{${\cal C}_{n}^{l-2}$}}};



\draw[thick](0,-1.5) -- (9,-1.5);
\node at (-1.2,1) {(a)};
\end{tikzpicture}

==> summary.tex <==
\begin{tikzpicture}[x=0.7cm, y=0.35cm]
\def\sc{1.5};
% \foreach \x in {-10,...,10}{
% \draw[gray, thin](\x*0.5+0.25,-\sc*2) -- (\x*0.5+0.25,\sc*8);
% }
% \foreach \y in {-2,...,8}{
% \draw[gray, thin](-5+0.25,\sc*\y) -- (5+0.25,\sc*\y);
% }

\fill[YellowOrange!30, rounded corners=2] (1.7,8.9) -- (4.8,8.9) -- (4.4,10.1) -- (2.1,10.1) -- cycle;




\draw[black, thick] (5.25, -\sc*2) -- (1.25,-\sc*2) -- (3.25,\sc*2) -- cycle;

%\node at (3.25,\sc*2+0.4) {\footnotesize{$t=0$}};

%\node at (3.25,\sc*2+\sc*7+0.4) {\footnotesize{$t>0$}};


\draw[>=stealth, thick, ->] (2,-\sc*2-0.75) -- (4,-\sc*2-0.75) node[right] {\footnotesize{$n$}};;

\draw[>=stealth, thick, ->] (1.5,-\sc*2+2) -- (1.5,\sc*0+1.4) node[left] {\footnotesize{$l$}};;



\draw[black, thick] (5.25, -\sc*2 + \sc*7) -- (1.25,-\sc*2+\sc*7) -- (3.25,\sc*2+\sc*7) -- cycle;

\draw[>=stealth, thick, ->] (2,\sc*5-0.75) -- (4,\sc*5-0.75) node[right] {\footnotesize{$n$}};

\draw[>=stealth, thick, ->] (1.5,-\sc*2+2 +\sc*7) -- (1.5,\sc*0+1.4+\sc*7) node[left] {\footnotesize{$l$}};;


\draw[ForestGreen, thick,dashed] (3.25,8.9) -- ++(2.5,0);
\draw[ForestGreen, thick,dashed] (3.25,10.1) -- ++(2.5,0);




\draw[Blue, thick,dashed] (3.25,9.5) -- ++(2,0);
\draw[>=stealth, Blue, <->,thick] (5.25,9.5) -- (5.25,7.5);
\node at (5.8,8.2) {{\color{Blue}\footnotesize{$2v_Et$}}};

\draw[>=stealth, ForestGreen, <->,thick] (5.5,8.9) -- (5.5,10.1);
\node at (6.25,9.5) {{\color{ForestGreen}\footnotesize{$\sim t^{1/3}$}}};

\foreach \x in {0,...,25}{
\fill[Red!80] (1.35 + \x*0.15,-\sc*2+0.2) circle (1.5pt);
}

% \draw (-5+0.25,\sc*5) to[out=45,in=135] (-4.5+0.25,\sc*5);
\fill[YellowOrange!50] (-5+0.25,\sc*5) to[out=10,in=135] ++(0.5,0) to[out=45,in=135] ++(0.5,0) to[out=45,in=135] ++(0.5,0) to[out=45,in=135] ++(0.5,0) to[out=45,in=135] ++(0.5,0) to[out=45,in=135] ++(0.5,0) to[out=45,in=135] ++(0.5,0) to[out=45,in=135] ++(0.5,0) to[out=45,in=170] ++(0.5,0) to[out = 150, in=30] (-5+0.25,\sc*5);

\def\x{-4.5}
\def\y{-2.5}
\draw[ultra thick, Orange] (\x+0.25,\sc*5) to[out=30,in=150] (\y+0.25,\sc*5);
\draw[thick, Mahogany] (-4.5+0.25,\sc*5) to[out=30,in=150] (\y+0.25,\sc*5);

\def\x{-4}
\def\y{-1}
\draw[ultra thick, Orange] (\x+0.25,\sc*5) to[out=30,in=150] (\y+0.25,\sc*5);
\draw[thick, Mahogany] (\x+0.25,\sc*5) to[out=30,in=150] (\y+0.25,\sc*5);

\def\x{-5}
\def\y{-1.5}
\draw[ultra thick, Orange] (\x+0.25,\sc*5) to[out=30,in=150] (\y+0.25,\sc*5);
\draw[thick, Mahogany] (\x+0.25,\sc*5) to[out=30,in=150] (\y+0.25,\sc*5);



\def\x{-3}
\def\y{-0.5}
\draw[ultra thick, Orange] (\x+0.25,\sc*5) to[out=30,in=150] (\y+0.25,\sc*5);
\draw[thick, Mahogany] (\x+0.25,\sc*5) to[out=30,in=150] (\y+0.25,\sc*5);


\def\x{-3.5}
\def\y{-1}
\draw[ultra thick, Orange] (\x+0.25,\sc*5) to[out=30,in=150] (\y+0.25,\sc*5);
\draw[thick, Mahogany] (\x+0.25,\sc*5) to[out=30,in=150] (\y+0.25,\sc*5);

\def\x{-2}
\def\y{-1}
\draw[ultra thick, Orange] (\x+0.25,\sc*5) to[out=30,in=150] (\y+0.25,\sc*5);
\draw[thick, Mahogany] (\x+0.25,\sc*5) to[out=30,in=150] (\y+0.25,\sc*5);

\foreach \coord in {
(3.62, 9.35),(2., 9.40),(3.73, 9.42),(2.65, 9.45),(3.49, 9.50),(2.32, 9.52),(3.06, 9.55),(4.16, 9.60),(3., 9.62),(2.46, 9.65),(2.81, 9.70)}{
	\fill[Mahogany!90] \coord circle (1.5pt);
}


\foreach \coord in {
(3.5, 9.05),(2.46, 9.10),(2.99, 9.12),(3.90, 9.15),(3.25, 9.20),(4.27, 9.22),(2.87, 9.25),(4.00, 9.30),(2.51, 9.32),(3.91, 9.72),(3.36, 9.75),(3.68, 9.80),(4.20, 9.85),(3.04, 9.90),(3.15, 9.95)}{
	\fill[Red!80] \coord circle (1.5pt);
}


\foreach \x in {-10,...,-1}{
\draw[thick](\x*0.5+0.25,\sc*1) -- (\x*0.5+0.25,\sc*5);
\filldraw[draw=black, thick, fill=white] ((\x*0.5+0.25,\sc*0.85) circle (2pt);
}

\draw[thick, dotted] (0,\sc*0.85) --(0.5,\sc*0.85);
\draw[thick, dotted] (-5,\sc*0.85) --(-5.5,\sc*0.85);
\def\x{-10};
\def\t{1};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-5};
\def\t{1};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-3};
\def\t{1};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-8};
\def\t{1.5};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-2};
\def\t{1.5};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-2};
\def\t{1.5};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-6};
\def\t{1.75};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-10};
\def\t{2.25};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-4};
\def\t{2.5};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-2};
\def\t{2.6};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-8};
\def\t{3};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-4};
\def\t{3.2};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-6};
\def\t{3.5};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-10};
\def\t{3.8};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);
\def\x{-3};
\def\t{4};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);

\def\x{-9};
\def\t{4.25};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);

\def\x{-7};
\def\t{2.25};
\filldraw[draw=black, thick, fill = Mahogany, rounded corners=2](\x*0.5-0.1+0.25,\sc*\t+0.25) rectangle (\x*0.5+0.5+0.1+0.25,\sc*\t+0.75);

\def\x{-1};
\def\t{3.25};
\fill[Mahogany, rounded corners=2](\x*0.5-0.1+0.25+0.35,\sc*\t+0.25) -- ++(-0.35,0) --++(0,0.5)-- ++(0.35,0) -- cycle;
\fill[Mahogany](\x*0.5-0.1+0.25+0.35,\sc*\t+0.25) -- ++(-0.15,0) --++(0,0.5)-- ++(0.15,0) -- cycle;
\draw[black,thick, rounded corners=2](\x*0.5-0.1+0.25+0.35,\sc*\t+0.25) -- ++(-0.35,0) --++(0,0.5)-- ++(0.35,0);

\def\x{-1};
\def\t{2};
\fill[Mahogany, rounded corners=2](\x*0.5-0.1+0.25+0.35,\sc*\t+0.25) -- ++(-0.35,0) --++(0,0.5)-- ++(0.35,0) -- cycle;
\fill[Mahogany](\x*0.5-0.1+0.25+0.35,\sc*\t+0.25) -- ++(-0.15,0) --++(0,0.5)-- ++(0.15,0) -- cycle;
\draw[black,thick, rounded corners=2](\x*0.5-0.1+0.25+0.35,\sc*\t+0.25) -- ++(-0.35,0) --++(0,0.5)-- ++(0.35,0);


\def\x{-10};
\def\t{1.55};
\fill[Mahogany, rounded corners=2](\x*0.5+0.1+0.25-0.35,\sc*\t+0.25) -- ++(0.35,0) --++(0,0.5)-- ++(-0.35,0) -- cycle;
\fill[Mahogany](\x*0.5+0.1+0.25-0.35,\sc*\t+0.25) -- ++(0.15,0) --++(0,0.5)-- ++(-0.15,0) -- cycle;
\draw[black, thick, rounded corners=2](\x*0.5+0.1+0.25-0.35,\sc*\t+0.25) -- ++(0.35,0) --++(0,0.5)-- ++(-0.35,0);


\def\x{-10};
\def\t{3.25};
\fill[Mahogany, rounded corners=2](\x*0.5+0.1+0.25-0.35,\sc*\t+0.25) -- ++(0.35,0) --++(0,0.5)-- ++(-0.35,0) -- cycle;
\fill[Mahogany](\x*0.5+0.1+0.25-0.35,\sc*\t+0.25) -- ++(0.15,0) --++(0,0.5)-- ++(-0.15,0) -- cycle;
\draw[black, thick, rounded corners=2](\x*0.5+0.1+0.25-0.35,\sc*\t+0.25) -- ++(0.35,0) --++(0,0.5)-- ++(-0.35,0);


\fill[gray](-1,0.5) to[out=270,in=180] (0.75,-1.8+0.5) -- ++(0,0.2) -- ++(0.2,-0.4) --++(-0.2,-0.4) -- ++(0,0.2) to[out=180,in=270] (-1,0+0.5) -- cycle;



\fill[gray](-1,0.5+7.5) to[out=90,in=180] (0.75,1.8+0.5+7.5) -- ++(0,0.2) -- ++(0.2,-0.4) --++(-0.2,-0.4) -- ++(0,0.2) to[out=180,in=90] (-1,0.5+7.5) -- cycle;

\node at (0.2,10.5) {\footnotesize{$t>0$}};
\node at (0.2,-2.5) {\footnotesize{$t=0$}};

%\node at (3.25,\sc*2+\sc*7+0.4) {\footnotesize{$t>0$}};


\draw[>=stealth, thick, ->] (0.15,2) -- (0.15,7);
\node at (0.75,4.5) {\footnotesize{time}};



\draw[black, thick] (5.25, -\sc*2 + \sc*14) -- (1.25,-\sc*2+\sc*14) -- (3.25,\sc*2+0.25+\sc*14) -- cycle;

\draw[>=stealth, thick, ->] (2,\sc*12-0.75) -- (4,\sc*12-0.75) node[right] {\footnotesize{$n$}};

\draw[>=stealth, thick, ->] (1.2,-\sc*2+1 +\sc*14) -- (1.2,\sc*0+0.4+\sc*14) node[left] {\footnotesize{$l$}};;











\pgfmathsetmacro{\baseY}{12*\sc}
\pgfmathsetmacro{\baseXleft}{1.25}
\pgfmathsetmacro{\baseWidth}{4.0}
\pgfmathsetmacro{\triHeight}{4.0*\sc}


\pgfmathsetmacro{\xscale}{0.7}
\pgfmathsetmacro{\yscale}{0.35}


\pgfmathsetmacro{\Wphys}{\baseWidth * \xscale}
\pgfmathsetmacro{\Hphys}{\triHeight * \yscale}


\pgfmathsetmacro{\m}{\Hphys / (\Wphys / 2)}



\pgfmathsetmacro{\Rcm}{(\Wphys / 2) / (9 + (sqrt(1+\m*\m) + 1)/\m)}



\pgfmathsetmacro{\RX}{\Rcm / \xscale}
\pgfmathsetmacro{\RY}{\Rcm / \yscale}


\pgfmathsetmacro{\yB}{\baseY + \Rcm / \yscale}
\pgfmathsetmacro{\yT}{\baseY + \triHeight - (\Rcm * sqrt(1+\m*\m)/\m) / \yscale}


\pgfmathsetmacro{\dy}{(\yT - \yB) / 9}
\pgfmathsetmacro{\dx}{2 * \Rcm / \xscale}


\pgfmathsetmacro{\xL}{\baseXleft + (\Rcm * (sqrt(1+\m*\m) + 1)/\m) / \xscale}


\pgfmathsetmacro{\fac}{(0.75*\dx + 0.1)/(0.8+3*\dy)}


\pgfmathsetmacro{\subBLx}{\xL + 2*\dx -0.3}
\pgfmathsetmacro{\subBLy}{\yB-0.3}
\pgfmathsetmacro{\subBRx}{\xL + 5*\dx+0.3}
\pgfmathsetmacro{\subBRy}{\yB-0.3}
\pgfmathsetmacro{\subTx}{\xL + 3.5*\dx}
\pgfmathsetmacro{\subTy}{\yB + 3*\dy+0.55}
\pgfmathsetmacro{\subSx}{\xL + 3.5*\dx}
\pgfmathsetmacro{\subSy}{\yB + 3*\dy-0.5}

\pgfmathsetmacro{\subRx}{\xL + 3.5*\dx + \fac+0.05}
\pgfmathsetmacro{\subLx}{\xL + 3.5*\dx - \fac-0.05}
\pgfmathsetmacro{\subRy}{\yB + 3*\dy}


\fill[fill=YellowOrange!50,, rounded corners=2] 
    (\subBLx, \subBLy) -- (\subBRx, \subBRy) -- (\subTx, \subTy) -- cycle;

\fill[fill=Mahogany,rounded corners=1] (\subTx,\subTy) -- (\subRx,\subRy) -- (\subSx,\subSy) -- (\subLx,\subRy) -- cycle;


\foreach \row in {0,...,9} {
    \pgfmathsetmacro{\numcircles}{10 - \row} 
    \pgfmathsetmacro{\currentY}{\yB + \row * \dy}
    
    
    \pgfmathsetmacro{\startX}{\xL + \row * \dx / 2}
    
    \foreach \col in {1,...,\numcircles} {
        \pgfmathsetmacro{\currentX}{\startX + (\col - 1) * \dx}
        
        
        \draw[black, fill=gray!20] (\currentX, \currentY) circle[x radius=\RX/2, y radius=\RY/2];
    }
}

\fill[gray!50,rounded corners=2] (-4.,\sc*14-0.25) rectangle (-2.,\sc*14+0.25);
\draw[thick] (-5+0.25,\sc*14) -- (-0.5+0.25,\sc*14);


\fill[YellowOrange!50] (-4+0.25,\sc*14+0.1) to[out=30,in=135] ++(0.5,0) to[out=45,in=135] ++(0.5,0) to[out=45,in=135] ++(0.5,0) to[out = 135, in=45] (-4+0.25,\sc*14+0.1);

\draw[thick, Mahogany](-4+0.25,\sc*14+0.1) to[out=30,in=150](-2.25,\sc*14+0.1);


\foreach \x in {-10,...,-1}{
\filldraw[draw=black, thick, fill=white] ((\x*0.5+0.25,\sc*14) circle (2pt);
}


\draw[thick, >=stealth, ->, black!70] (-3,\sc*14+0.6) to[out=30,in=135] (\xL + 3.5*\dx, \yB + 3*\dy +0.5);



\node at (-1,\sc*17) {\footnotesize{(a) Local information on the information lattice}};
\node at (-2.3,\sc*10) {\footnotesize{(b) Dynamics of local information}};
\end{tikzpicture}
